Solving the G-problems in less than 500 iterations: Improved efficient constrained optimization by surrogate modeling and adaptive parameter control

Constrained optimization of high-dimensional numerical problems plays an important role in many scientific and industrial applications. Function evaluations in many industrial applications are severely limited and no analytical information about objective function and constraint functions is available. For such expensive black-box optimization tasks, the constraint optimization algorithm COBRA was proposed, making use of RBF surrogate modeling for both the objective and the constraint functions. COBRA has shown remarkable success in solving reliably complex benchmark problems in less than 500 function evaluations. Unfortunately, COBRA requires careful adjustment of parameters in order to do so. In this work we present a new self-adjusting algorithm SACOBRA, which is based on COBRA and capable to achieve high-quality results with very few function evaluations and no parameter tuning. It is shown with the help of performance profiles on a set of benchmark problems (G-problems, MOPTA08) that SACOBRA consistently outperforms any COBRA algorithm with fixed parameter setting. We analyze the importance of the several new elements in SACOBRA and find that each element of SACOBRA plays a role to boost up the overall optimization performance. We discuss the reasons behind and get in this way a better understanding of high-quality RBF surrogate modeling.

==> cobraFlc.tex <==

\tikzstyle{startstop} = [circle, minimum size=0.7cm,text centered, draw=black!50, fill=black]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, text width=3cm, minimum height=1cm, text centered, draw=black, fill=white]
\tikzstyle{process} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, text width=3cm, draw=black, rounded corners, fill=white]
\tikzstyle{processN} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, text width=3cm, draw=black, rounded corners, fill=gray!50!white]
\tikzstyle{processS} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, text width=3cm, draw=black, rounded corners, fill=orange]
\tikzstyle{decision1} = [diamond, aspect=1.8, inner sep=-2pt, minimum width=1cm, minimum height=1cm, text centered, text width=2cm, draw=black, fill=white]		% inner sep=-2pt brings the text closer to the border of the diamond
\tikzstyle{decision2} = [diamond, aspect=1.8, inner sep=-1pt, minimum width=1cm, minimum height=1cm, text centered, text width=2cm, draw=black, fill=white]		
\tikzstyle{arrow} = [->,very thick,>=stealth]


\begin{tikzpicture}[node distance=2cm and 4cm,on grid=true]
%\draw[step=1cm,gray,very thin] (0,0) grid (10,-10);

	\node (start) [startstop] {};
	\node (gen1) [process, right =of start] {Generate \& evaluate initial design}; 
	\node (repai) [process, below of=start] {Run repair heuristic};
	\node (deci1) [decision1, below of=repai] {Solution repaired or feasible?};
	\node (eva1) [process, below of =gen1, yshift=-2.0cm] {Evaluate solution on real functions};
	\node (upda) [process, below =of eva1] {Update the best solution};
	\node (deci2) [decision2, below of =upda] {Budget exhausted?};         
	\node (add1) [process, above =of eva1] {Add solution to the population}; 	 
	\node (opt1) [process, right =of eva1] {Run optimization on surrogates};   
	\node (fit1) [process, right =of deci2] {Fit RBF surrogates of objective and constraints};   
	\node (stop) [startstop, left =of deci2] {};			

	\draw [arrow] (start) -- (gen1);
	\draw [arrow] (gen1) --++(+171pt,0) |- (fit1);
	\draw [arrow] (add1) -- (eva1);
	\draw [arrow] (repai) -- (add1);
	\draw [arrow] (eva1) -- (deci1);
	\draw [arrow] (deci1) |- node[anchor=south,xshift=-0.38cm,yshift=0.3cm] {Yes} (upda);
	\draw [arrow] (deci1) -- node[anchor=north,xshift=-0.32cm,yshift=0.2cm] {No} (repai);
	\draw [arrow] (upda) -- (deci2);
	\draw [arrow] (deci2) -- node[anchor=west,yshift=-0.35cm,xshift=0.2cm] {Yes} (stop);
	\draw [arrow] (deci2) -- node[anchor=east,yshift=-0.30cm,xshift=0.2cm] {No} (fit1);
	\draw [arrow] (fit1) -- (opt1);
	\draw [arrow] (opt1) |- (add1);

\end{tikzpicture}



==> sacobra2Flc.tex <==

\tikzstyle{startstop} = [circle, minimum size=0.7cm,text centered, draw=black!50, fill=black]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, text width=3cm, minimum height=1cm, text centered, draw=black, fill=white]
\tikzstyle{process} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, text width=3cm, draw=black, rounded corners, fill=white]
\tikzstyle{processN} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, text width=3cm, draw=black, rounded corners, fill=gray!50!white]
\tikzstyle{processS} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, text width=3cm, draw=black, rounded corners, fill=orange]
\tikzstyle{decision1} = [diamond, aspect=1.8, inner sep=-2pt, minimum width=1cm, minimum height=1cm, text centered, text width=2cm, draw=black, fill=white]		% inner sep=-2pt brings the text closer to the border of the diamond
\tikzstyle{decision2} = [diamond, aspect=1.8, inner sep=-1pt, minimum width=1cm, minimum height=1cm, text centered, text width=2cm, draw=black, fill=white]		
\tikzstyle{arrow} = [->,very thick,>=stealth]

\begin{tikzpicture}[node distance=2cm and 4cm,on grid=true]
%\draw[step=1cm,gray,very thin] (0,0) grid (10,-10);

%	\node (start) [startstop] {};
%	\node (resc) [processN, right =of start] {Rescale input space}; 
	\node (resc) [processN] {Rescale input space}; 
	\node (start) [startstop, left =3.2cm of resc] {};
	\node (gen1) [process, right =of resc] {Generate \& evaluate initial design}; 
	\node (sacobra1) [processN, right =of gen1] {Adjust constraint function(s)};
	\node (sacobra2) [processN, below of=sacobra1] {Adjust DRC};
	\node (repai) [process, below of=resc] {Run repair heuristic};
	\node (deci1) [decision1, below of=repai] {Solution repaired or feasible?};
	\node (upda) [process, below =of deci1] {Update the best solution};
	%\node (tr) [processS,below =of upda]{Refine the best solution};
	\node (deci2) [decision2, below of =upda] {Budget exhausted?};
	\node (fit) [processN,right =of deci2]{Online adjustment of fitness function};
	\node (stop) [startstop, left =3.2cm of deci2] {};	
	\node (fit1) [process, right =of fit] {Fit RBF surrogates of objective and constraints};   
  \node (rs) [processN, above=of fit1] {Select start point (RS)};
	\node (opt1) [process, above =of rs] {Run optimization on surrogates};   
	\node (add1) [process, right =of repai] {Add solution to the population}; 	 
	\node (eva1) [process, below of =add1] {Evaluate new point on real functions};
	
	\draw [arrow] (start) -- (resc);
	\draw [arrow] (resc) -- (gen1);
	\draw [arrow] (gen1)--(sacobra1);
	\draw [arrow] (sacobra1)--(sacobra2);
	\draw [arrow] (sacobra2) --++(+57pt,0) --++(0,-195pt) -| (fit);
	\draw [arrow] (deci2) -- node[anchor=south]{Yes} (stop);
	\draw [arrow] (deci2) -- node[anchor=south]{No} (fit);
	\draw [arrow] (fit) -- (fit1);
	\draw [arrow] (fit1) -- (rs);
	\draw [arrow] (rs) -- (opt1);
	%\draw [arrow] (opt1) -- (add1);
	\draw [arrow] (opt1.west) --++(-10pt,0)|- (add1.east);
	\draw [arrow] (add1)--(eva1);
	%\draw [arrow] (eva1.west) --++(-5pt,0)|- (deci1.east);
	\draw [arrow] (eva1)--(deci1);
	\draw [arrow] (deci1) -- node[anchor=west]{No}(repai);
	\draw [arrow] (deci1) -- node[anchor=west]{Yes}(upda);
	\draw [arrow] (upda) -- (deci2);
	%\draw [arrow] (tr) -- (deci2);
	\draw [arrow] (repai) -- (add1);


\end{tikzpicture}
